Statistics of the Effective Massive MIMO Channel in Correlated Rician Fading

Massive MIMO base stations use multiple spatial diversity branches, which are often assumed to be uncorrelated in theoretical work. Correlated branches are considered seldom since they are mathematically less tractable. For correlated Rician fading, only the first- and second-order moments have been explored. To describe propagation environments more accurately, full distribution functions are needed. This manuscript provides these functions for the maximum ratio combining effective channel, a quadratic form of a random complex normal channel vector. Its mean vector and covariance matrix are based on a plane wave model incorporating array geometry, antenna element pattern, power angular spectra and power delay profiles. Closed-form approximations of the distribution functions are presented, to allow the fast evaluation of many real-world scenarios. The statistical framework is used to show that low-directivity antenna elements provide better performance in angular constricted Rician fading with off-axis incidence than high-directivity elements. Moreover, two base station array layouts are compared, showing that a half-circle array illuminates a cell more evenly than a uniform linear array. With the full distribution functions available, performance can be compared over the full range of received powers and not only based on the average SNR.

==> tikz/antenna_pattern.tikz <==
\begin{tikzpicture}
\begin{axis}[
legend pos=north east,
legend columns=1, 
tick align=outside,
tick pos=left,
xlabel={$\theta$ [$\deg$]},
xmajorgrids,
xmin=0, xmax=180,
xtick={0,30,60,90,120,150,180},
ylabel={$D(\theta)$ [\si{\deci\bel}]},
ymajorgrids,
ymin=-3, ymax=12,
ytick={-3,0,3,6,9,12},
width=.95\linewidth, height=.65\linewidth,
domain=0:180,
]
\addplot [thick,samples=90,color0] {4.1 + 10*log10(cos(x-90)^2)};
\addlegendentry{\footnotesize $n=2$};
\addplot [thick,samples=90,color1] {5.7 + 10*log10(cos(x-90)^5)};
\addlegendentry{\footnotesize $n=5$};
\addplot [thick,samples=90,color2] {7.3 + 10*log10(cos(x-90)^11)};
\addlegendentry{\footnotesize $n=11$};
\addplot [thick,samples=90,color3] {8.6 + 10*log10(cos(x-90)^20)};
\addlegendentry{\footnotesize $n=20$};
\addplot [thick,samples=90,black] {10.3 + 10*log10(cos(x-90)^45)};
\addlegendentry{\footnotesize $n=45$};
\end{axis}
\end{tikzpicture}

==> tikz/bs_comp_0_30.tikz <==
\begin{tikzpicture}
\begin{axis}[
legend pos=south east,
legend columns=1, 
tick align=outside,
tick pos=left,
xlabel={$\mathcal{Q}$ [\si{\deci\bel}]},
xmajorgrids,
xmin=-10, xmax=4,
ylabel={CDF},
ymode=log,
ymajorgrids,
ymin=1e-4, ymax=1,
width=.95\linewidth, height=.65\linewidth,
]

\addplot [thick, color0] table[x index=0, y index=1] {data/a2_ula_vM_aligned-K-0.0-n-2-inc-30.csv};
\addlegendentry{\footnotesize $\zeta=2$};

\addplot [thick, color1] table[x index=0, y index=1] {data/a2_ula_vM_aligned-K-0.0-n-5-inc-30.csv};
\addlegendentry{\footnotesize $\zeta=5$};

\addplot [thick, color2] table[x index=0, y index=1] {data/a2_ula_vM_aligned-K-0.0-n-20-inc-30.csv};
\addlegendentry{\footnotesize $\zeta=20$};

\addplot [thick, color0, dashed] table[x index=0, y index=1] {data/a4_circ_vM_aligned-K-0.0-n-2-inc-30.csv};
\addlegendentry{\footnotesize $\zeta=2$};

\addplot [thick, color1, dashed] table[x index=0, y index=1] {data/a4_circ_vM_aligned-K-0.0-n-5-inc-30.csv};
\addlegendentry{\footnotesize $\zeta=5$};

\addplot [thick, color2, dashed] table[x index=0, y index=1] {data/a4_circ_vM_aligned-K-0.0-n-20-inc-30.csv};
\addlegendentry{\footnotesize $\zeta=20$};

\end{axis}
\end{tikzpicture}


==> tikz/bs_comp_0_60.tikz <==
\begin{tikzpicture}
\begin{axis}[
legend pos=north west,
legend columns=1, 
tick align=outside,
tick pos=left,
xlabel={$\mathcal{Q}$ [\si{\deci\bel}]},
xmajorgrids,
xmin=-10, xmax=4,
ylabel={CDF},
ymode=log,
ymajorgrids,
ymin=1e-4, ymax=1,
width=.95\linewidth, height=.65\linewidth,
]

\addplot [thick, color0] table[x index=0, y index=1] {data/a2_ula_vM_aligned-K-0.0-n-2-inc-60.csv};
\addlegendentry{\footnotesize $\zeta=2$};

\addplot [thick, color1] table[x index=0, y index=1] {data/a2_ula_vM_aligned-K-0.0-n-5-inc-60.csv};
\addlegendentry{\footnotesize $\zeta=5$};

\addplot [thick, color2] table[x index=0, y index=1] {data/a2_ula_vM_aligned-K-0.0-n-20-inc-60.csv};
\addlegendentry{\footnotesize $\zeta=20$};

\addplot [thick, color0, dashed] table[x index=0, y index=1] {data/a4_circ_vM_aligned-K-0.0-n-2-inc-60.csv};
\addlegendentry{\footnotesize $\zeta=2$};

\addplot [thick, color1, dashed] table[x index=0, y index=1] {data/a4_circ_vM_aligned-K-0.0-n-5-inc-60.csv};
\addlegendentry{\footnotesize $\zeta=5$};

\addplot [thick, color2, dashed] table[x index=0, y index=1] {data/a4_circ_vM_aligned-K-0.0-n-20-inc-60.csv};
\addlegendentry{\footnotesize $\zeta=20$};

\end{axis}
\end{tikzpicture}


==> tikz/bs_comp_4_30.tikz <==
\begin{tikzpicture}
\begin{axis}[
legend pos=south east,
legend columns=1, 
tick align=outside,
tick pos=left,
xlabel={$\mathcal{Q}$ [\si{\deci\bel}]},
xmajorgrids,
xmin=-10, xmax=4,
ylabel={CDF},
ymode=log,
ymajorgrids,
ymin=1e-4, ymax=1,
width=.95\linewidth, height=.65\linewidth,
]

\addplot [thick, color0] table[x index=0, y index=1] {data/a2_ula_vM_aligned-K-4.0-n-2-inc-30.csv};
\addlegendentry{\footnotesize $\zeta=2$};

\addplot [thick, color1] table[x index=0, y index=1] {data/a2_ula_vM_aligned-K-4.0-n-5-inc-30.csv};
\addlegendentry{\footnotesize $\zeta=5$};

\addplot [thick, color2] table[x index=0, y index=1] {data/a2_ula_vM_aligned-K-4.0-n-20-inc-30.csv};
\addlegendentry{\footnotesize $\zeta=20$};

\addplot [thick, color0, dashed] table[x index=0, y index=1] {data/a4_circ_vM_aligned-K-4.0-n-2-inc-30.csv};
\addlegendentry{\footnotesize $\zeta=2$};

\addplot [thick, color1, dashed] table[x index=0, y index=1] {data/a4_circ_vM_aligned-K-4.0-n-5-inc-30.csv};
\addlegendentry{\footnotesize $\zeta=5$};

\addplot [thick, color2, dashed] table[x index=0, y index=1] {data/a4_circ_vM_aligned-K-4.0-n-20-inc-30.csv};
\addlegendentry{\footnotesize $\zeta=20$};

\end{axis}
\end{tikzpicture}


==> tikz/bs_comp_4_60.tikz <==
\begin{tikzpicture}
\begin{axis}[
legend pos=north west,
legend columns=1, 
tick align=outside,
tick pos=left,
xlabel={$\mathcal{Q}$ [\si{\deci\bel}]},
xmajorgrids,
xmin=-10, xmax=4,
ylabel={CDF},
ymode=log,
ymajorgrids,
ymin=1e-4, ymax=1,
width=.95\linewidth, height=.65\linewidth,
]

\addplot [thick, color0] table[x index=0, y index=1] {data/a2_ula_vM_aligned-K-4.0-n-2-inc-60.csv};
\addlegendentry{\footnotesize $\zeta=2$};

\addplot [thick, color1] table[x index=0, y index=1] {data/a2_ula_vM_aligned-K-4.0-n-5-inc-60.csv};
\addlegendentry{\footnotesize $\zeta=5$};

\addplot [thick, color2] table[x index=0, y index=1] {data/a2_ula_vM_aligned-K-4.0-n-20-inc-60.csv};
\addlegendentry{\footnotesize $\zeta=20$};

\addplot [thick, color0, dashed] table[x index=0, y index=1] {data/a4_circ_vM_aligned-K-4.0-n-2-inc-60.csv};
\addlegendentry{\footnotesize $\zeta=2$};

\addplot [thick, color1, dashed] table[x index=0, y index=1] {data/a4_circ_vM_aligned-K-4.0-n-5-inc-60.csv};
\addlegendentry{\footnotesize $\zeta=5$};

\addplot [thick, color2, dashed] table[x index=0, y index=1] {data/a4_circ_vM_aligned-K-4.0-n-20-inc-60.csv};
\addlegendentry{\footnotesize $\zeta=20$};

\end{axis}
\end{tikzpicture}


==> tikz/bs_comp_ld_0.tikz <==
\begin{tikzpicture}
\begin{axis}[
legend pos=north east,
legend columns=2, 
tick align=outside,
tick pos=left,
xlabel={Probability},
xmajorgrids,
xmode=log,
xmin=1e-6, xmax=1,
ylabel={$\mathcal{D}$},
ymajorgrids,
ymin=0, ymax=40,
width=.95\linewidth, height=.65\linewidth,
]

\addplot [thick, color0] table[x index=1, y index=2] {data/a2_ula_vM_aligned-K-0.0-n-2-inc-30.csv};
\addlegendentry{\footnotesize $\tilde\theta_0 = \ang{30}$};

\addplot [thick, color0, dashed] table[x index=1, y index=2] {data/a4_circ_vM_aligned-K-0.0-n-2-inc-30.csv};
\addlegendentry{\footnotesize $\tilde\theta_0 = \ang{30}$};

\addplot [thick, color1] table[x index=1, y index=2] {data/a2_ula_vM_aligned-K-0.0-n-2-inc-60.csv};
\addlegendentry{\footnotesize $\tilde\theta_0 = \ang{60}$};

\addplot [thick, color1, dashed] table[x index=1, y index=2] {data/a4_circ_vM_aligned-K-0.0-n-2-inc-60.csv};
\addlegendentry{\footnotesize $\tilde\theta_0 = \ang{60}$};

\addplot [semithick, black] table[x index=2, y index=3] {data/K_-1000-M_32.csv};
\addlegendentry{\footnotesize uc};

\end{axis}
\end{tikzpicture}



==> tikz/bs_comp_ld_4.tikz <==
\begin{tikzpicture}
\begin{axis}[
legend pos=north east,
legend columns=2, 
tick align=outside,
tick pos=left,
xlabel={Probability},
xmajorgrids,
xmode=log,
xmin=1e-6, xmax=1,
ylabel={$\mathcal{D}$},
ymajorgrids,
ymin=0, ymax=40,
width=.95\linewidth, height=.65\linewidth,
]

\addplot [thick, color0] table[x index=1, y index=2] {data/a2_ula_vM_aligned-K-4.0-n-2-inc-30.csv};
\addlegendentry{\footnotesize $\bar\theta = \tilde\theta_0 = \ang{30}$};

\addplot [thick, color0, dashed] table[x index=1, y index=2] {data/a4_circ_vM_aligned-K-4.0-n-2-inc-30.csv};
\addlegendentry{\footnotesize $\bar\theta = \tilde\theta_0 = \ang{30}$};

\addplot [thick, color1] table[x index=1, y index=2] {data/a2_ula_vM_aligned-K-4.0-n-2-inc-60.csv};
\addlegendentry{\footnotesize $\bar\theta = \tilde\theta_0 = \ang{60}$};

\addplot [thick, color1, dashed] table[x index=1, y index=2] {data/a4_circ_vM_aligned-K-4.0-n-2-inc-60.csv};
\addlegendentry{\footnotesize $\bar\theta = \tilde\theta_0 = \ang{60}$};

\addplot [semithick, black] table[x index=2, y index=3] {data/K_6-M_32.csv}; %
\addlegendentry{\footnotesize uc};

\end{axis}
\end{tikzpicture}



==> tikz/ku_leuven_geometry.tikz <==
\begin{tikzpicture}
\begin{axis}[
tick align=outside,
tick pos=left,
legend pos=north west,
legend columns=3,
xmin = -2725, xmax = 2725,
ymin = - 225, ymax = 5225,
width=.95\linewidth, height=.95\linewidth,
xlabel={$x~[\si{\milli\meter}]$},
ylabel={$y~[\si{\milli\meter}]$},
]

\addplot[only marks, mark=x, mark options = {color0}] table[x index=0, y index=1] {data/antennas_ULA_LOS.csv};
\addlegendentry{ULA}
	
\addplot[only marks, mark=+, mark options = {color1}] table[x index=0, y index=1] {data/antennas_URA_LOS.csv};
\addlegendentry{URA}

\addplot[only marks, mark=o, mark options = {color2}] table[x index=0, y index=1] {data/antennas_DIS_LOS.csv};
\addlegendentry{DIS}

\draw (-1437,1155) rectangle ( -812,1780) node[pos=0.5] {\footnotesize swsw};
\draw (  732,1780) rectangle ( 1357,2405) node[pos=0.5] {\footnotesize sene};
\draw (  107,1155) rectangle (  732,1780) node[pos=0.5] {\footnotesize sesw};
\draw ( -812,1780) rectangle ( -187,2405) node[pos=0.5] {\footnotesize swne};
\draw (  732,2779) rectangle ( 1357,3404) node[pos=0.5] {\footnotesize nese};
\draw (  107,2779) rectangle (  732,3404) node[pos=0.5] {\footnotesize nesw};
\draw (  732,1155) rectangle ( 1357,1780) node[pos=0.5] {\footnotesize sese};
\draw (  107,1780) rectangle (  732,2405) node[pos=0.5] {\footnotesize senw};
\draw (-1437,1780) rectangle ( -812,2405) node[pos=0.5] {\footnotesize swnw};
\draw (-1437,3404) rectangle ( -812,4029) node[pos=0.5] {\footnotesize nwnw};
\draw (  107,3404) rectangle (  732,4029) node[pos=0.5] {\footnotesize nenw};
\draw ( -812,2779) rectangle ( -187,3404) node[pos=0.5] {\footnotesize nwse};
\draw (  732,3404) rectangle ( 1357,4029) node[pos=0.5] {\footnotesize nene};
\draw ( -812,1155) rectangle ( -187,1780) node[pos=0.5] {\footnotesize swse};
\draw ( -812,3404) rectangle ( -187,4029) node[pos=0.5] {\footnotesize nwne};
\draw (-1437,2779) rectangle ( -812,3404) node[pos=0.5] {\footnotesize nwsw};

\end{axis}	
\end{tikzpicture}


==> tikz/model_summary.tikz <==
\begin{tikzpicture}
		\node[draw, align=center, dashed, ellipse] (bslabel) {base\\station};
		\node[draw, align=center, cloud, right=1.75cm of bslabel] (channellabel) {$N$-tap\\channel};
		\node[draw, right=1.75cm of channellabel] (terminallabel) {terminal};
		\foreach \i in {1,3,5}
    	{      
            \draw[thick] (0,\i) -- (0,\i+.25);
            \draw[thick] (0,\i+.25) --++ (-0.25,.25);
            \draw[thick] (0,\i+.25) --++ (  0,.25);
            \draw[thick] (0,\i+.25) --++ ( 0.25,.25);
    	}
    	\node at (0,2.4) {\footnotesize$\vdots$};
    	\node at (0,4.4) {\footnotesize$\vdots$};
    	
    	\node at (.25,5) {\footnotesize$1$};
    	\node at (.25,3) {\footnotesize$m$};
    	\node at (.25,1) {\footnotesize$M$};
    	
    	\draw[thick, dotted] (0,3.25) plot[domain=180:0] ({0.1+4.1*sin(\x)*sin(\x)},{3.25-1.4*cos(\x)}) node[anchor=north west] {$G_m(\theta, \phi)$};
		
		\node[draw, align=center, cloud, above left=1.1cm and -2.25cm of channellabel, minimum width=5cm, minimum height=3.5cm] {};
		\node[align=center, above right=1.7cm and -.15cm of channellabel] (pas) {PAS\\$p_{l,n}(\theta,\phi)$};
		\node[align=center, left=0.1cm of pas] (rice) {Rice Factor\\$\mathcal{K}_{l,n}$};
		\node[align=center, left=0.15cm of rice] (pdp) {PDP\\$S_{l,n}$};

		\node[draw, above=2.5cm of terminallabel, thick] (k) {}; %
    	\draw[thick] (k.north) --++ (0,.25) node (ue_ant) {}; %
    	\draw[thick] (ue_ant.center) --++ (-.25,.25);
    	\draw[thick] (ue_ant.center) --++ ( .0,.25);
    	\draw[thick] (ue_ant.center) --++ (.25,.25);
    	
    	\draw (0,0) plot[domain=140:360] ({6.5+.25*sin(\x)},{3.75-.25*cos(\x)}) node[anchor=north west] {};
    	\draw (0,0) plot[domain=140:360] ({6.5+.5*sin(\x)},{3.75-.5*cos(\x)}) node[anchor=north west] {};
    	\draw (0,0) plot[domain=140:360] ({6.5+.75*sin(\x)},{3.75-.75*cos(\x)}) node[anchor=north west] {};
    	\node[below=.1cm of k,align=center] {Power\\$P$};
		\draw[decorate,decoration={brace,amplitude=10pt}] (5.8,-1.1) -- (-0.8,-1.1) node[midway,below=.4cm] {$\vect{h} \sim \mathcal{CN} \left(\vect{\mu}, \matrgreek{\Sigma}\right)$};
\end{tikzpicture}



==> tikz/pas.tikz <==
\begin{tikzpicture}
\begin{axis}[
legend pos=north east,
legend columns=1, 
tick align=outside,
tick pos=left,
xlabel={$\theta$ [$\deg$]},
xmajorgrids,
xmin=0, xmax=360,
xtick={0,45,90,135,180, 225, 270, 315, 360},
ylabel={$\tilde{p}(\theta, 0)$},
ymajorgrids,
ymin=0, ymax=1,
width=.95\linewidth, height=.65\linewidth,
]
\addplot [thick, color0] plot coordinates {(0,0.159154943) (360,0.159154943)};
\addlegendentry{\footnotesize omni};
\addplot [thick, color1] plot coordinates {(0,0) (45,0) (45,0.636619772) (135,0.636619772) (135,0) (360,0)};
\addlegendentry{\footnotesize uni $\alpha = \ang{90}$, $\tilde\theta_0 = \ang{90}$};
\addplot [thick, color3] table[x index=0, y index=1 ] {data/pas_sec_vM_ula_5-90.csv};
\addlegendentry{\footnotesize vM $\kappa = 5$, $\tilde\theta_0 = \ang{90}$};
\end{axis}
\end{tikzpicture}


==> tikz/rho_vs_dir.tikz <==
\begin{tikzpicture}
\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={HPBW [$\deg$]},
xmajorgrids,
xmin=10, xmax=170,
ylabel={$\rho$},
ymajorgrids,
ymin=-.5, ymax=1,
width=.95\linewidth, height=.65\linewidth,
]

\addplot [thick, color0] table[x index=1, y expr=(\thisrowno{2}) ] {data/rho_n_squint_0.0.csv};
\addlegendentry{\footnotesize squint \ang{0}};

\addplot [thick, color1] table[x index=1, y expr=(\thisrowno{2}) ] {data/rho_n_squint_15.0.csv};
\addlegendentry{\footnotesize squint \ang{15}};

\addplot [thick, color2] table[x index=1, y expr=(\thisrowno{2}) ] {data/rho_n_squint_30.0.csv};
\addlegendentry{\footnotesize squint \ang{30}};

\addplot [thick, color3] table[x index=1, y expr=(\thisrowno{2}) ] {data/rho_n_squint_45.0.csv};
\addlegendentry{\footnotesize squint \ang{45}};

\end{axis}
\end{tikzpicture}

==> tikz/rho_vs_pas.tikz <==
\begin{tikzpicture}
\begin{axis}[
legend pos=north east,
legend columns=1, 
tick align=outside,
tick pos=left,
xlabel={Distance [$\lambda$]},
xmajorgrids,
xmin=0, xmax=2.5,
ylabel={$\rho$},
ymajorgrids,
ymin=-.5, ymax=1,
width=.95\linewidth, height=.65\linewidth,
]
\addplot [thick, color0] table[x index=0, y expr=\thisrowno{1} ] {data/rho_omni_ula.csv};
\addlegendentry{\footnotesize omni};
\addplot [thick, color1] table[x index=0, y expr=\thisrowno{1} ] {data/rho_sec_ula_90-90.csv};
\addlegendentry{\footnotesize uni $\alpha = \ang{90}$, $\tilde\theta_0 = \ang{90}$};
\addplot [thick, color3] table[x index=0, y expr=\thisrowno{1} ] {data/rho_sec_vM_ula_5-90.csv};
\addlegendentry{\footnotesize vM $\kappa = 5$, $\tilde\theta_0 = \ang{90}$};
\end{axis}
\end{tikzpicture}


==> tikz/verification_cdf.tikz <==
\begin{tikzpicture}
\begin{axis}[
legend pos=north east,
legend columns=1, 
tick align=outside,
tick pos=left,
xlabel={$\mathcal{Q}$ [\si{\deci\bel}]},
xmajorgrids,
xmin=-3, xmax=3,
ylabel={CDF},
ymode=log,
ymajorgrids,
ymin=1e-4, ymax=1,
width=.95\linewidth, height=.65\linewidth,
]

\addplot [thick, color0] table[x index=0, y index=1] {data/a1_verify_uc-K-4.0.csv};
\addlegendentry{\footnotesize uc CDF};
\addplot [only marks, color0, mark=x, mark repeat=20, mark phase=7] table[x index=0, y index=2] {data/a1_verify_uc-K-4.0.csv};
\addlegendentry{\footnotesize uc ECDF};

\addplot [thick, color1] table[x index=0, y index=1] {data/a1_verify_omni-K-4.0.csv};
\addlegendentry{\footnotesize omni CDF};
\addplot [only marks, color1, mark=x, mark repeat=20, mark phase=7] table[x index=0, y index=2] {data/a1_verify_omni-K-4.0.csv};
\addlegendentry{\footnotesize omni ECDF};

\addplot [thick, color2] table[x index=0, y index=1] {data/a1_verify_vM_aligned-K-4.0.csv};
\addlegendentry{\footnotesize vM a CDF};
\addplot [only marks, color2, mark=x, mark repeat=20, mark phase=7] table[x index=0, y index=2] {data/a1_verify_vM_aligned-K-4.0.csv};
\addlegendentry{\footnotesize vM a ECDF};

\addplot [thick, color3] table[x index=0, y index=1] {data/a1_verify_vM_squint-K-4.0.csv};
\addlegendentry{\footnotesize vM s CDF};
\addplot [only marks, color3, mark=x, mark repeat=20, mark phase=7] table[x index=0, y index=2] {data/a1_verify_vM_squint-K-4.0.csv};
\addlegendentry{\footnotesize vM s ECDF};

\end{axis}
\end{tikzpicture}


==> tikz/verification_ld.tikz <==
\begin{tikzpicture}
\begin{axis}[
legend pos=north east,
legend columns=1, 
tick align=outside,
tick pos=left,
xlabel={Probability},
xmajorgrids,
xmode=log,
xmin=1e-4, xmax=1,
ylabel={$\mathcal{D}$},
ymajorgrids,
ymin=1, ymax=40,
width=.95\linewidth, height=.65\linewidth,
]

\addplot [thick, color0] table[x index=1, y index=3] {data/a1_verify_uc-K-4.0.csv};
\addlegendentry{\footnotesize uc LD};

\addplot [thick, color1] table[x index=1, y index=3] {data/a1_verify_omni-K-4.0.csv};
\addlegendentry{\footnotesize omni LD};

\addplot [thick, color2] table[x index=1, y index=3] {data/a1_verify_vM_aligned-K-4.0.csv};
\addlegendentry{\footnotesize vM a LD};

\addplot [thick, color3] table[x index=1, y index=3] {data/a1_verify_vM_squint-K-4.0.csv};
\addlegendentry{\footnotesize vM s LD};

\end{axis}
\end{tikzpicture}

